ZK-AMS: Credibly Anonymous Admission for Web 3.0 Platforms via Recursive Proof Aggregation

Web 3.0 platforms need an onboarding mechanism that can admit real users at scale without forcing them to reveal identity documents or pay one on-chain verification cost per user. Existing approaches typically rely on KYC-style disclosure, per-request on-chain verification, or trusted batching, making onboarding cost and latency difficult to predict under bursty demand. We present \textbf{ZK-AMS}, a credibly anonymous admission infrastructure that maps Personhood Credentials to anonymous on-chain Soul Accounts. Rather than introducing a new primitive, ZK-AMS composes zero-knowledge credential validation, permissionless batch submission, recursive proof aggregation, and anonymous post-admission account provisioning into one end-to-end workflow. Its key design feature is a confidential batching pipeline in which admission instances of a common relation are folded off-chain under multi-key homomorphic encryption, allowing an untrusted batch submitter to coordinate aggregation without direct access to individual user witnesses during batching; the confidentiality scope is characterized explicitly in the security analysis. The resulting batch is settled on-chain with constant verification cost per batch rather than per admitted user. We implement ZK-AMS on an Ethereum testbed and evaluate admission throughput, end-to-end latency, gas consumption, and parameter trade-offs. Results show stable batch-verification gas across evaluated batch sizes, substantially lower amortized on-chain cost than the non-recursive baseline, and practical cost-latency trade-offs for high-concurrency onboarding in Web 3.0 platforms.

==> fig10_ringsig.tikz <==
\begin{tikzpicture}
  % Left y-axis: signing time (ms).
  \begin{axis}[
    zkamsAxis,
    name=zkamsRingAxis,
    scale only axis,
    % Keep the full tikzpicture within a single IEEE column (avoid overfull hbox).
    width=0.70\columnwidth,
    height=0.48\columnwidth,
    xlabel={Ring Size ($L$)},
    ylabel={Signing Time (ms)},
    xmode=log,
    log basis x=2,
    xmin=1, xmax=256,
    ymin=0, ymax=4000,
    ytick={0,1000,2000,3000,4000},
    xtick={1,2,4,8,16,32,64,128,256},
    legend style={at={(0.02,0.98)}, anchor=north west},
  ]
    \addplot[
      zkBlueLine,
      dashed,
      mark=o,
      mark options={fill=white, draw=zkBlue, solid},
    ] coordinates {
      (1,19.190317)
      (2,32.361154)
      (4,60.670213)
      (8,112.705363)
      (16,220.338425)
      (32,429.678908)
      (64,854.006967)
      (128,1701.921100)
      (256,3425.108692)
    };
    \addlegendentry{MLSAGS signing time}

    % Legend entry for the right-axis series (drawn in the overlay axis below).
    \addlegendimage{
      zkRedLine,
      solid,
      mark=square*,
      mark options={fill=white, draw=zkRed},
    }
    \addlegendentry{MLSAGS verification gas}
  \end{axis}

  % Right y-axis: verification gas (K gas).
  \begin{axis}[
    zkamsAxis,
    scale only axis,
    at={(zkamsRingAxis.south west)},
    anchor=south west,
    width=0.70\columnwidth,
    height=0.48\columnwidth,
    axis x line=none,
    axis y line*=right,
    axis line style={draw=black!70, -{Stealth[length=3pt,width=3pt]}},
    axis background/.style={fill=none},
    grid=none,
    xtick=\empty,
    xmode=log,
    log basis x=2,
    xmin=1, xmax=256,
    ymin=0, ymax=24000,
    ytick={0,6000,12000,18000,24000},
    yticklabels={0,6k,12k,18k,24k},
    yticklabel style={xshift=-0.6em},
    ylabel={verification Gas (K)},
    ylabel style={xshift=-0.9em},
  ]
    \addplot[
      zkRedLine,
      solid,
      mark=square*,
      mark options={fill=white, draw=zkRed},
    ] coordinates {
      (1,98.210600)
      (2,162.489600)
      (4,291.519800)
      (8,550.788400)
      (16,1067.471600)
      (32,2099.674400)
      (64,4171.840200)
      (128,8348.845600)
      (256,16666.245400)
    };
  \end{axis}
\end{tikzpicture}


==> fig7_constraints.tikz <==
\begin{tikzpicture}
\begin{axis}[
  zkamsAxis,
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={PHC Batch Size},
  ylabel={Constraints (K)},
  xmin=400, xmax=1100,
  ymin=0, ymax=16000,
  xtick={400,500,600,700,800,900,1000,1100},
  legend style={at={(0.02,0.98)}, anchor=north west},
]
  \addplot[
    zkBlueLine,
    dashed,
    mark=o,
    mark options={fill=white, draw=zkBlue, solid},
  ] coordinates {
    (400,5160.400)
    (500,6450.500)
    (600,7740.600)
    (700,9030.700)
    (800,10320.800)
    (900,11610.900)
    (1000,12901.000)
    (1100,14191.100)
  };
  \addlegendentry{Baseline}

  \addplot[
    zkRedLine,
    solid,
    mark=square*,
    mark options={fill=white, draw=zkRed},
  ] coordinates {
    (400,9894.404)
    (500,9894.404)
    (600,9894.404)
    (700,9894.404)
    (800,9894.404)
    (900,9894.404)
    (1000,9894.404)
    (1100,9894.404)
  };
  \addlegendentry{ZK-AMS}
\end{axis}
\end{tikzpicture}


==> fig8_proving_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
  zkamsAxis,
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={PHC Batch Size},
  ylabel={ZKP Generation Time (s)},
  xmin=400, xmax=1100,
  ymin=0, ymax=450,
  xtick={400,500,600,700,800,900,1000,1100},
  legend style={at={(0.02,0.98)}, anchor=north west},
]
  \addplot[
    zkBlueLine,
    dashed,
    mark=o,
    mark options={fill=white, draw=zkBlue, solid},
  ] coordinates {
    (400,69.267395278)
    (500,88.235643014)
    (600,104.084401347)
    (700,141.251110014)
    (800,168.689267858)
    (900,211.093685742)
    (1000,259.940030025)
    (1100,320.571285583)
  };
  \addlegendentry{Baseline}

  \addplot[
    zkRedLine,
    solid,
    mark=square*,
    mark options={fill=white, draw=zkRed},
  ] coordinates {
    (400,142.497709046)
    (500,148.959201018)
    (600,140.689481364)
    (700,150.686470009)
    (800,147.549456837)
    (900,138.532148072)
    (1000,142.808929368)
    (1100,149.706087919)
  };
  \addlegendentry{ZK-AMS}
\end{axis}
\end{tikzpicture}


==> fig9_zkp_verify_gas.tikz <==
\begin{tikzpicture}
\begin{axis}[
  zkamsAxis,
  width=0.98\columnwidth,
  height=0.62\columnwidth,
  xlabel={PHC Batch Size},
  ylabel={ZKP Verification Cost (K gas)},
  xmin=0.8, xmax=6.2,
  ymin=0, ymax=12000,
  ytick={0,2000,4000,6000,8000,10000,12000},
  xtick={1,2,3,4,5,6},
  xticklabels={1,4,16,64,128,256},
  xticklabel style={rotate=30, anchor=east},
  legend style={at={(0.02,0.98)}, anchor=north west},
]
  \addplot[
    zkBlueLine,
    dashed,
    mark=o,
    mark options={fill=white, draw=zkBlue, solid},
  ] coordinates {
    (1,250.438)
    (1.5,293.356)
    (2,379.288)
    (2.5,550.996)
    (3,894.544)
    (3.5,1581.568)
    (4,2955.712)
    (5,5704.084)
    (6,11200.852)
  };
  \addlegendentry{Baseline}

  \addplot[
    zkRedLine,
    solid,
    mark=square*,
    mark options={fill=white, draw=zkRed,solid},
  ] coordinates {
    (1.5,791.042)
    (2,791.846)
    (2.5,791.846)
    (3,791.834)
    (3.5,791.822)
    (4,791.810)
    (5,791.822)
    (6,791.822)
  };
  \addlegendentry{ZK-AMS}
\end{axis}
\end{tikzpicture}

